RelaySum for Decentralized Deep Learning on Heterogeneous Data

In decentralized machine learning, workers compute model updates on their local data. Because the workers only communicate with few neighbors without central coordination, these updates propagate progressively over the network. This paradigm enables distributed training on networks without all-to-all connectivity, helping to protect data privacy as well as to reduce the communication cost of distributed training in data centers. A key challenge, primarily in decentralized deep learning, remains the handling of differences between the workers' local data distributions. To tackle this challenge, we introduce the RelaySum mechanism for information propagation in decentralized learning. RelaySum uses spanning trees to distribute information exactly uniformly across all workers with finite delays depending on the distance between nodes. In contrast, the typical gossip averaging mechanism only distributes data uniformly asymptotically while using the same communication volume per step as RelaySum. We prove that RelaySGD, based on this mechanism, is independent of data heterogeneity and scales to many workers, enabling highly accurate decentralized deep learning on heterogeneous data. Our code is available at http://github.com/epfml/relaysgd.

==> figures/generated/cifar10-model-vs-grad.tex <==
\tablefontsize
\begin{tabularx}{\textwidth}{l X l l l}
    \toprule
    Algorithm & Topology & $\alpha=1.00$ & $\alpha=0.1$ & $\alpha=.01$ \\
    && (most homogeneous) & & (most heterogeneous) \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-5}
All-reduce {\color{gray}(baseline)} & fully connected & 87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.748364080082286, 0pt) -- (0.7920004224235362, 0pt);
    \draw[line width=.6pt] (0.7920004224235362, -2pt) -- (0.7920004224235362, 2pt);
    \draw[line width=.6pt] (0.748364080082286, -2pt) -- (0.748364080082286, 2pt);
    \draw[line width=.6pt] (0.7505459189414959, -2pt) -- (0.7505459189414959, 2pt);
} &
87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.748364080082286, 0pt) -- (0.7920004224235362, 0pt);
    \draw[line width=.6pt] (0.7920004224235362, -2pt) -- (0.7920004224235362, 2pt);
    \draw[line width=.6pt] (0.748364080082286, -2pt) -- (0.748364080082286, 2pt);
    \draw[line width=.6pt] (0.7505459189414959, -2pt) -- (0.7505459189414959, 2pt);
} &
87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.748364080082286, 0pt) -- (0.7920004224235362, 0pt);
    \draw[line width=.6pt] (0.7920004224235362, -2pt) -- (0.7920004224235362, 2pt);
    \draw[line width=.6pt] (0.748364080082286, -2pt) -- (0.748364080082286, 2pt);
    \draw[line width=.6pt] (0.7505459189414959, -2pt) -- (0.7505459189414959, 2pt);
} \\
$\quad+$momentum &  & 90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0707277520136405, 0pt) -- (1.1334550787102082, 0pt);
    \draw[line width=.6pt] (1.1334550787102082, -2pt) -- (1.1334550787102082, 2pt);
    \draw[line width=.6pt] (1.0707277520136405, -2pt) -- (1.0707277520136405, 2pt);
    \draw[line width=.6pt] (1.124182316389951, -2pt) -- (1.124182316389951, 2pt);
} &
90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0707277520136405, 0pt) -- (1.1334550787102082, 0pt);
    \draw[line width=.6pt] (1.1334550787102082, -2pt) -- (1.1334550787102082, 2pt);
    \draw[line width=.6pt] (1.0707277520136405, -2pt) -- (1.0707277520136405, 2pt);
    \draw[line width=.6pt] (1.124182316389951, -2pt) -- (1.124182316389951, 2pt);
} &
90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0707277520136405, 0pt) -- (1.1334550787102082, 0pt);
    \draw[line width=.6pt] (1.1334550787102082, -2pt) -- (1.1334550787102082, 2pt);
    \draw[line width=.6pt] (1.0707277520136405, -2pt) -- (1.0707277520136405, 2pt);
    \draw[line width=.6pt] (1.124182316389951, -2pt) -- (1.124182316389951, 2pt);
} \\[1mm]
\RelaySumModel  & chain & 87.3\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.7696367773142714, 0pt) -- (0.8241822529922823, 0pt);
    \draw[line width=.6pt] (0.7696367773142714, -2pt) -- (0.7696367773142714, 2pt);
    \draw[line width=.6pt] (0.8241822529922823, -2pt) -- (0.8241822529922823, 2pt);
    \draw[line width=.6pt] (0.802909523248672, -2pt) -- (0.802909523248672, 2pt);
} & 
87.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.7505458376624349, 0pt) -- (0.8116368136622666, 0pt);
    \draw[line width=.6pt] (0.7505458376624349, -2pt) -- (0.7505458376624349, 2pt);
    \draw[line width=.6pt] (0.7783641002394932, -2pt) -- (0.7783641002394932, 2pt);
    \draw[line width=.6pt] (0.8116368136622666, -2pt) -- (0.8116368136622666, 2pt);
} & 
86.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.6867277459664789, 0pt) -- (0.7178186611695717, 0pt);
    \draw[line width=.6pt] (0.7178186611695717, -2pt) -- (0.7178186611695717, 2pt);
    \draw[line width=.6pt] (0.6867277459664789, -2pt) -- (0.6867277459664789, 2pt);
    \draw[line width=.6pt] (0.7140004716136235, -2pt) -- (0.7140004716136235, 2pt);
} \\
$\quad+$local momentum  &  & 89.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.006909530271185, 0pt) -- (1.060909590937875, 0pt);
    \draw[line width=.6pt] (1.0519095686349, -2pt) -- (1.0519095686349, 2pt);
    \draw[line width=.6pt] (1.060909590937875, -2pt) -- (1.060909590937875, 2pt);
    \draw[line width=.6pt] (1.006909530271185, -2pt) -- (1.006909530271185, 2pt);
} & 
89.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9572732367298801, 0pt) -- (1.042364106936885, 0pt);
    \draw[line width=.6pt] (1.0216368490999386, -2pt) -- (1.0216368490999386, 2pt);
    \draw[line width=.6pt] (1.042364106936885, -2pt) -- (1.042364106936885, 2pt);
    \draw[line width=.6pt] (0.9572732367298801, -2pt) -- (0.9572732367298801, 2pt);
} & 
88.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9021822728893965, 0pt) -- (0.9523641277443294, 0pt);
    \draw[line width=.6pt] (0.9523641277443294, -2pt) -- (0.9523641277443294, 2pt);
    \draw[line width=.6pt] (0.9021822728893965, -2pt) -- (0.9021822728893965, 2pt);
    \draw[line width=.6pt] (0.9032732329585319, -2pt) -- (0.9032732329585319, 2pt);
} \\[1mm]
\RelaySumGrad  & chain & 88.8\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9420004459944636, 0pt) -- (0.9845459542491215, 0pt);
    \draw[line width=.6pt] (0.9529095590114591, -2pt) -- (0.9529095590114591, 2pt);
    \draw[line width=.6pt] (0.9420004459944636, -2pt) -- (0.9420004459944636, 2pt);
    \draw[line width=.6pt] (0.9845459542491215, -2pt) -- (0.9845459542491215, 2pt);
} & 
88.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9005459140647525, 0pt) -- (0.9480004744096229, 0pt);
    \draw[line width=.6pt] (0.9005459140647525, -2pt) -- (0.9005459140647525, 2pt);
    \draw[line width=.6pt] (0.9480004744096229, -2pt) -- (0.9480004744096229, 2pt);
    \draw[line width=.6pt] (0.9403641196814445, -2pt) -- (0.9403641196814445, 2pt);
} & 
83.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.7380004796114839, 0pt);
    \draw[line width=.6pt] (0.7380004796114839, -2pt) -- (0.7380004796114839, 2pt);
    \draw[line width=.6pt] (0.6414550082250071, -2pt) -- (0.6414550082250071, 2pt);
} \\
$\quad+$local momentum  &  & 86.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.7456368749791926, 0pt) -- (0.7652732215144421, 0pt);
    \draw[line width=.6pt] (0.7652732215144421, -2pt) -- (0.7652732215144421, 2pt);
    \draw[line width=.6pt] (0.7456368749791926, -2pt) -- (0.7456368749791926, 2pt);
    \draw[line width=.6pt] (0.75600042668256, -2pt) -- (0.75600042668256, 2pt);
} & 
87.8\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.8334549909288239, 0pt) -- (0.8618186522613883, 0pt);
    \draw[line width=.6pt] (0.8334549909288239, -2pt) -- (0.8334549909288239, 2pt);
    \draw[line width=.6pt] (0.8432731926441188, -2pt) -- (0.8432731926441188, 2pt);
    \draw[line width=.6pt] (0.8618186522613883, -2pt) -- (0.8618186522613883, 2pt);
} & 
68.6\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.33272774382071063, 0pt);
    \draw[line width=.6pt] (0.33272774382071063, -2pt) -- (0.33272774382071063, 2pt);
} \\[1mm]
    \bottomrule
\end{tabularx}

==> figures/generated/cifar10-ring-vs-tree.tex <==
\tablefontsize
\begin{tabularx}{.7\textwidth}{X l l}
    \toprule
    Algorithm                                              & Ring (Chain for \RelaySumModel) & Double binary trees \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-3}
    \textbf{\RelaySumModel}                                & 86.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.6867277459664789, 0pt) -- (0.7178186611695717, 0pt);
    \draw[line width=.6pt] (0.7178186611695717, -2pt) -- (0.7178186611695717, 2pt);
    \draw[line width=.6pt] (0.6867277459664789, -2pt) -- (0.6867277459664789, 2pt);
    \draw[line width=.6pt] (0.7140004716136235, -2pt) -- (0.7140004716136235, 2pt);
} & 
84.6\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.2192731553857972, 0pt) -- (0.6840004920959468, 0pt);
    \draw[line width=.6pt] (0.6163640807975418, -2pt) -- (0.6163640807975418, 2pt);
    \draw[line width=.6pt] (0.2192731553857972, -2pt) -- (0.2192731553857972, 2pt);
    \draw[line width=.6pt] (0.6840004920959468, -2pt) -- (0.6840004920959468, 2pt);
} \\
    \textbf{$\quad+$local momentum}                        & 88.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9021822728893965, 0pt) -- (0.9523641277443294, 0pt);
    \draw[line width=.6pt] (0.9523641277443294, -2pt) -- (0.9523641277443294, 2pt);
    \draw[line width=.6pt] (0.9021822728893965, -2pt) -- (0.9021822728893965, 2pt);
    \draw[line width=.6pt] (0.9032732329585319, -2pt) -- (0.9032732329585319, 2pt);
} & 
89.1\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9720005230470139, 0pt) -- (1.0085459094155904, 0pt);
    \draw[line width=.6pt] (1.0085459094155904, -2pt) -- (1.0085459094155904, 2pt);
    \draw[line width=.6pt] (0.9976368411020795, -2pt) -- (0.9976368411020795, 2pt);
    \draw[line width=.6pt] (0.9720005230470139, -2pt) -- (0.9720005230470139, 2pt);
} \\[1mm]
    \dpsgd~\citep{lian2017dpsgd}                           & 53.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.0, 0pt);
} & 
36.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.0, 0pt);
} \\
    $\quad+$quasi-global mom.~\citep{lin2021quasiglobal}   & 63.3\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.0, 0pt);
} & 
57.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.0, 0pt);
} \\[1mm]
    \dsquare~\citep{tang2018d2}                            & 38.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.0, 0pt);
} & 
{\color{gray}did not converge} \\
    $\quad+$local momentum                                 & 61.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.7047277174212707, 0pt);
    \draw[line width=.6pt] (0.7025459192015889, -2pt) -- (0.7025459192015889, 2pt);
    \draw[line width=.6pt] (0.7047277174212707, -2pt) -- (0.7047277174212707, 2pt);
} & 
{\color{gray}did not converge} \\[1mm]
    \bottomrule
\end{tabularx}

==> figures/generated/cifar10-scaling.tex <==
\tablefontsize
\begin{tabularx}{\textwidth}{l X l l l}
    \toprule
    Algorithm & Topology & 16 workers & 32 workers & 64 workers \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-5}
All-reduce {\color{gray}(baseline)} & fully connected & 89.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.010182304815812, 0pt) -- (1.0620004859837617, 0pt);
    \draw[line width=.6pt] (1.0620004859837617, -2pt) -- (1.0620004859837617, 2pt);
    \draw[line width=.6pt] (1.010182304815812, -2pt) -- (1.010182304815812, 2pt);
    \draw[line width=.6pt] (1.051636812361804, -2pt) -- (1.051636812361804, 2pt);
} &
88.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0614288364137925, 0pt) -- (1.1034288065774094, 0pt);
    \draw[line width=.6pt] (1.1034288065774094, -2pt) -- (1.1034288065774094, 2pt);
    \draw[line width=.6pt] (1.0788573878152037, -2pt) -- (1.0788573878152037, 2pt);
    \draw[line width=.6pt] (1.0614288364137925, -2pt) -- (1.0614288364137925, 2pt);
} &
87.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0759025652234144, 0pt) -- (1.1013659747635447, 0pt);
    \draw[line width=.6pt] (1.0759025652234144, -2pt) -- (1.0759025652234144, 2pt);
    \draw[line width=.6pt] (1.1013659747635447, -2pt) -- (1.1013659747635447, 2pt);
} \\[1mm]
\RelaySumModel  & binary trees & 89.3\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9970913610675124, 0pt) -- (1.0390914217992269, 0pt);
    \draw[line width=.6pt] (1.0390914217992269, -2pt) -- (1.0390914217992269, 2pt);
    \draw[line width=.6pt] (0.9970913610675124, -2pt) -- (0.9970913610675124, 2pt);
} & 
86.1\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9154288130147115, 0pt) -- (0.9240002632141114, 0pt);
    \draw[line width=.6pt] (0.9240002632141114, -2pt) -- (0.9240002632141114, 2pt);
    \draw[line width=.6pt] (0.9217145272663665, -2pt) -- (0.9217145272663665, 2pt);
    \draw[line width=.6pt] (0.9154288130147115, -2pt) -- (0.9154288130147115, 2pt);
} & 
63.7\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.23268299713367385, 0pt) -- (0.5439513100356591, 0pt);
    \draw[line width=.6pt] (0.5439513100356591, -2pt) -- (0.5439513100356591, 2pt);
    \draw[line width=.6pt] (0.23268299713367385, -2pt) -- (0.23268299713367385, 2pt);
    \draw[line width=.6pt] (0.4264391035568425, -2pt) -- (0.4264391035568425, 2pt);
} \\
  & chain & 88.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.8514549623836181, 0pt) -- (0.9758186638355246, 0pt);
    \draw[line width=.6pt] (0.9758186638355246, -2pt) -- (0.9758186638355246, 2pt);
    \draw[line width=.6pt] (0.8514549623836181, -2pt) -- (0.8514549623836181, 2pt);
    \draw[line width=.6pt] (0.9065459262241006, -2pt) -- (0.9065459262241006, 2pt);
} & 
86.6\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.8788573827062333, 0pt) -- (0.9920002647808615, 0pt);
    \draw[line width=.6pt] (0.8788573827062333, -2pt) -- (0.8788573827062333, 2pt);
    \draw[line width=.6pt] (0.9731430922235755, -2pt) -- (0.9731430922235755, 2pt);
    \draw[line width=.6pt] (0.9920002647808615, -2pt) -- (0.9920002647808615, 2pt);
} & 
83.1\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9108293783373945, 0pt) -- (1.0085854951928295, 0pt);
    \draw[line width=.6pt] (0.9878049870816672, -2pt) -- (0.9878049870816672, 2pt);
    \draw[line width=.6pt] (1.0085854951928295, -2pt) -- (1.0085854951928295, 2pt);
    \draw[line width=.6pt] (0.9108293783373945, -2pt) -- (0.9108293783373945, 2pt);
} \\[1mm]
Stochastic gradient push~\citep{assran2019sgp}  & time-varying exponential~\citep{assran2019sgp}     & 87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.5522731921889557, 0pt) -- (0.8858186765150587, 0pt);
    \draw[line width=.6pt] (0.5522731921889557, -2pt) -- (0.5522731921889557, 2pt);
    \draw[line width=.6pt] (0.8667277287353164, -2pt) -- (0.8667277287353164, 2pt);
    \draw[line width=.6pt] (0.8858186765150587, -2pt) -- (0.8858186765150587, 2pt);
} & 
68.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.611428788730078, 0pt);
    \draw[line width=.6pt] (0.611428788730078, -2pt) -- (0.611428788730078, 2pt);
} & 
62.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.2982439834897108, 0pt) -- (0.4281952264832288, 0pt);
    \draw[line width=.6pt] (0.2982439834897108, -2pt) -- (0.2982439834897108, 2pt);
    \draw[line width=.6pt] (0.4281952264832288, -2pt) -- (0.4281952264832288, 2pt);
} \\
    \bottomrule
\end{tabularx}

==> figures/generated/cifar10-trees.tex <==
\tablefontsize
\begin{tabularx}{\textwidth}{l X l l l}
    \toprule
    Algorithm & Topology & $\alpha=1.00$ & $\alpha=0.1$ & $\alpha=.01$ \\
    & (optimal c.f.\ \autoref{tab:best-topologies}) & (most homogeneous) & & (most heterogeneous) \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-5}
All-reduce {\color{gray}(baseline)} & fully connected & 87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.07800116166472575, 0pt);
    \draw[line width=.6pt] (0.07800116166472575, -2pt) -- (0.07800116166472575, 2pt);
} &
87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.748364080082286, 0pt) -- (0.7920004224235362, 0pt);
    \draw[line width=.6pt] (0.7920004224235362, -2pt) -- (0.7920004224235362, 2pt);
    \draw[line width=.6pt] (0.748364080082286, -2pt) -- (0.748364080082286, 2pt);
    \draw[line width=.6pt] (0.7505459189414959, -2pt) -- (0.7505459189414959, 2pt);
} &
87.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0397420929324241, 0pt) -- (1.0552259563438353, 0pt);
    \draw[line width=.6pt] (1.0552259563438353, -2pt) -- (1.0552259563438353, 2pt);
    \draw[line width=.6pt] (1.0397420929324241, -2pt) -- (1.0397420929324241, 2pt);
    \draw[line width=.6pt] (1.0405162938179502, -2pt) -- (1.0405162938179502, 2pt);
} \\
$\quad+$momentum &  & 90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.8445013180375119, 0pt) -- (1.0170014664530727, 0pt);
    \draw[line width=.6pt] (1.0170014664530727, -2pt) -- (1.0170014664530727, 2pt);
    \draw[line width=.6pt] (0.8445013180375119, -2pt) -- (0.8445013180375119, 2pt);
    \draw[line width=.6pt] (0.9915013700723653, -2pt) -- (0.9915013700723653, 2pt);
} &
90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0707277520136405, 0pt) -- (1.1334550787102082, 0pt);
    \draw[line width=.6pt] (1.1334550787102082, -2pt) -- (1.1334550787102082, 2pt);
    \draw[line width=.6pt] (1.0707277520136405, -2pt) -- (1.0707277520136405, 2pt);
    \draw[line width=.6pt] (1.124182316389951, -2pt) -- (1.124182316389951, 2pt);
} &
90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.1541292023274208, 0pt) -- (1.1763872859939448, 0pt);
    \draw[line width=.6pt] (1.1763872859939448, -2pt) -- (1.1763872859939448, 2pt);
    \draw[line width=.6pt] (1.1541292023274208, -2pt) -- (1.1541292023274208, 2pt);
    \draw[line width=.6pt] (1.1730969509770792, -2pt) -- (1.1730969509770792, 2pt);
} \\[1mm]
\textbf{\RelaySumModel}  & binary trees & 87.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.08850132822990289, 0pt) -- (0.16950122416019103, 0pt);
    \draw[line width=.6pt] (0.16950122416019103, -2pt) -- (0.16950122416019103, 2pt);
    \draw[line width=.6pt] (0.08850132822990289, -2pt) -- (0.08850132822990289, 2pt);
    \draw[line width=.6pt] (0.13650126904248927, -2pt) -- (0.13650126904248927, 2pt);
} & 
86.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.7352731607177032, 0pt) -- (0.7761823182756251, 0pt);
    \draw[line width=.6pt] (0.7761823182756251, -2pt) -- (0.7761823182756251, 2pt);
    \draw[line width=.6pt] (0.7461822737346987, -2pt) -- (0.7461822737346987, 2pt);
    \draw[line width=.6pt] (0.7352731607177032, -2pt) -- (0.7352731607177032, 2pt);
} & 
84.6\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.8520001519110894, 0pt) -- (1.0169034004211424, 0pt);
    \draw[line width=.6pt] (0.9929033835088051, -2pt) -- (0.9929033835088051, 2pt);
    \draw[line width=.6pt] (0.8520001519110894, -2pt) -- (0.8520001519110894, 2pt);
    \draw[line width=.6pt] (1.0169034004211424, -2pt) -- (1.0169034004211424, 2pt);
} \\
\textbf{$\quad+$local momentum}  &  & 90.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.8895012751221624, 0pt) -- (1.0470011696219463, 0pt);
    \draw[line width=.6pt] (0.9795012563466977, -2pt) -- (0.9795012563466977, 2pt);
    \draw[line width=.6pt] (0.8895012751221624, -2pt) -- (0.8895012751221624, 2pt);
    \draw[line width=.6pt] (1.0470011696219463, -2pt) -- (1.0470011696219463, 2pt);
} & 
89.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9981822561133981, 0pt) -- (1.077818610451437, 0pt);
    \draw[line width=.6pt] (1.02654590119015, -2pt) -- (1.02654590119015, 2pt);
    \draw[line width=.6pt] (1.077818610451437, -2pt) -- (1.077818610451437, 2pt);
    \draw[line width=.6pt] (0.9981822561133981, -2pt) -- (0.9981822561133981, 2pt);
} & 
89.1\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.119096959790876, 0pt) -- (1.1320646775345644, 0pt);
    \draw[line width=.6pt] (1.1320646775345644, -2pt) -- (1.1320646775345644, 2pt);
    \draw[line width=.6pt] (1.1281937178104153, -2pt) -- (1.1281937178104153, 2pt);
    \draw[line width=.6pt] (1.119096959790876, -2pt) -- (1.119096959790876, 2pt);
} \\[1mm]
\dpsgd~\citep{lian2017dpsgd}  & ring & 87.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.08250127136707246, 0pt) -- (0.1980013266205814, 0pt);
    \draw[line width=.6pt] (0.08250127136707246, -2pt) -- (0.08250127136707246, 2pt);
    \draw[line width=.6pt] (0.08400134146213538, -2pt) -- (0.08400134146213538, 2pt);
    \draw[line width=.6pt] (0.1980013266205814, -2pt) -- (0.1980013266205814, 2pt);
} & 
79.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.07418225299228129, 0pt);
    \draw[line width=.6pt] (0.07418225299228129, -2pt) -- (0.07418225299228129, 2pt);
} & 
53.9\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.04877429527621089, 0pt);
    \draw[line width=.6pt] (0.04877429527621089, -2pt) -- (0.04877429527621089, 2pt);
} \\
$\quad+$quasi-global mom.~\citep{lin2021quasiglobal}   & & 89.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.747001299262045, 0pt) -- (0.7800013437867119, 0pt);
    \draw[line width=.6pt] (0.7500014394521708, -2pt) -- (0.7500014394521708, 2pt);
    \draw[line width=.6pt] (0.7800013437867119, -2pt) -- (0.7800013437867119, 2pt);
    \draw[line width=.6pt] (0.747001299262045, -2pt) -- (0.747001299262045, 2pt);
} & 
84.8\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.46636411818591134, 0pt) -- (0.6120004762302751, 0pt);
    \draw[line width=.6pt] (0.6120004762302751, -2pt) -- (0.6120004762302751, 2pt);
    \draw[line width=.6pt] (0.46636411818591134, -2pt) -- (0.46636411818591134, 2pt);
    \draw[line width=.6pt] (0.5040004605596706, -2pt) -- (0.5040004605596706, 2pt);
} & 
63.3\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.3888388256872853, 0pt);
    \draw[line width=.6pt] (0.3888388256872853, -2pt) -- (0.3888388256872853, 2pt);
    \draw[line width=.6pt] (0.17903236419923782, -2pt) -- (0.17903236419923782, 2pt);
} \\[1mm]
\dsquare~\citep{tang2018d2}  & ring & 87.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.016501383483409335, 0pt) -- (0.15600124150514802, 0pt);
    \draw[line width=.6pt] (0.016501383483409335, -2pt) -- (0.016501383483409335, 2pt);
    \draw[line width=.6pt] (0.15600124150514802, -2pt) -- (0.15600124150514802, 2pt);
    \draw[line width=.6pt] (0.051001274585721304, -2pt) -- (0.051001274585721304, 2pt);
} & 
84.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.039818612011996185, 0pt) -- (0.7074549794197084, 0pt);
    \draw[line width=.6pt] (0.5470913838256494, -2pt) -- (0.5470913838256494, 2pt);
    \draw[line width=.6pt] (0.039818612011996185, -2pt) -- (0.039818612011996185, 2pt);
    \draw[line width=.6pt] (0.7074549794197084, -2pt) -- (0.7074549794197084, 2pt);
} & 
38.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (0.0, 0pt);
} \\
$\quad+$local momentum  & & 88.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.29700125902891145, 0pt) -- (0.4770013555884385, 0pt);
    \draw[line width=.6pt] (0.4770013555884385, -2pt) -- (0.4770013555884385, 2pt);
    \draw[line width=.6pt] (0.3165013656020163, -2pt) -- (0.3165013656020163, 2pt);
    \draw[line width=.6pt] (0.29700125902891145, -2pt) -- (0.29700125902891145, 2pt);
} & 
88.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9169095673344333, 0pt) -- (0.9310913817449042, 0pt);
    \draw[line width=.6pt] (0.9245459301905185, -2pt) -- (0.9245459301905185, 2pt);
    \draw[line width=.6pt] (0.9310913817449042, -2pt) -- (0.9310913817449042, 2pt);
    \draw[line width=.6pt] (0.9169095673344333, -2pt) -- (0.9169095673344333, 2pt);
} & 
61.0\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0, 0pt) -- (1.0242582223107735, 0pt);
    \draw[line width=.6pt] (1.0234840358457251, -2pt) -- (1.0234840358457251, 2pt);
    \draw[line width=.6pt] (1.0242582223107735, -2pt) -- (1.0242582223107735, 2pt);
} \\[1mm]Stochastic gradient push~\citep{assran2019sgp}  & time-varying exponential~\citep{assran2019sgp}     & 87.4\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.0300012543797534, 0pt) -- (0.18450126573443343, 0pt);
    \draw[line width=.6pt] (0.18450126573443343, -2pt) -- (0.18450126573443343, 2pt);
    \draw[line width=.6pt] (0.0300012543797534, -2pt) -- (0.0300012543797534, 2pt);
    \draw[line width=.6pt] (0.12000125795602268, -2pt) -- (0.12000125795602268, 2pt);
} & 
86.7\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.6960004026239569, 0pt) -- (0.7892731482332389, 0pt);
    \draw[line width=.6pt] (0.6998186206275773, -2pt) -- (0.6998186206275773, 2pt);
    \draw[line width=.6pt] (0.7892731482332389, -2pt) -- (0.7892731482332389, 2pt);
    \draw[line width=.6pt] (0.6960004026239569, -2pt) -- (0.6960004026239569, 2pt);
} & 
86.7\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0333549918666964, 0pt) -- (1.0385808002564212, 0pt);
    \draw[line width=.6pt] (1.0338388724673175, -2pt) -- (1.0338388724673175, 2pt);
    \draw[line width=.6pt] (1.0333549918666964, -2pt) -- (1.0333549918666964, 2pt);
    \draw[line width=.6pt] (1.0385808002564212, -2pt) -- (1.0385808002564212, 2pt);
} \\
$\quad+$local momentum  &     & 89.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.67350119501352, 0pt) -- (0.8070012420415866, 0pt);
    \draw[line width=.6pt] (0.8070012420415866, -2pt) -- (0.8070012420415866, 2pt);
    \draw[line width=.6pt] (0.67350119501352, -2pt) -- (0.67350119501352, 2pt);
    \draw[line width=.6pt] (0.7980014473199852, -2pt) -- (0.7980014473199852, 2pt);
} & 
89.2\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (0.9760913672772318, 0pt) -- (1.0429095625877376, 0pt);
    \draw[line width=.6pt] (0.9760913672772318, -2pt) -- (0.9760913672772318, 2pt);
    \draw[line width=.6pt] (1.0009095424955539, -2pt) -- (1.0009095424955539, 2pt);
    \draw[line width=.6pt] (1.0429095625877376, -2pt) -- (1.0429095625877376, 2pt);
} & 
87.5\% 
\tikz{
    \draw[white,line width=5pt] (0,0) -- (1.2,0);
    \draw[gray,line width=.3pt,->] (0,0) -- (1.2,0);
    \draw[line width=.6pt] (1.0364517579155583, 0pt) -- (1.0774840270319295, 0pt);
    \draw[line width=.6pt] (1.077096941009644, -2pt) -- (1.077096941009644, 2pt);
    \draw[line width=.6pt] (1.0364517579155583, -2pt) -- (1.0364517579155583, 2pt);
    \draw[line width=.6pt] (1.0774840270319295, -2pt) -- (1.0774840270319295, 2pt);
} \\[1mm]    \bottomrule
\end{tabularx}
